Improved fewnomial upper bounds from Wronskians and dessins d'enfant

We use Grothendieck's dessins d'enfant to show that if $P$ and $Q$ are two real polynomials, any real function of the form $x^\alpha(1-x)^{\beta} P - Q$, has at most $\deg P +\deg Q + 2$ roots in the interval $]0,~1[$. As a consequence, we obtain an upper bound on the number of positive solutions to a real polynomial system $f=g=0$ in two variables where $f$ has three monomials terms, and $g$ has $t$ terms. The approach we adopt for tackling this Fewnomial bound relies on the theory of Wronskians, which was used in Koiran et.\ al.\ (J.\ Symb.\ Comput., 2015) for producing the first upper bound which is polynomial in $t$.

==> TypeIa.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Curve Lines [id:da47413761838395785] 
\draw [line width=1.5]    (153.87,153.53) .. controls (165.77,176.62) and (203.11,171.41) .. (219.33,170.97) ;
%Curve Lines [id:da48982133998678423] 
\draw [line width=1.5]    (190.13,236.97) .. controls (150.93,223.77) and (141.73,173.77) .. (153.87,153.53) ;
%Curve Lines [id:da4364003576343667] 
\draw [line width=1.5]    (153.87,153.53) .. controls (152.93,189.77) and (196.53,187.37) .. (215.73,187.37) ;
%Curve Lines [id:da8797183900605617] 
\draw [line width=1.5]    (153.72,252.07) .. controls (130.53,222.57) and (138.13,166.57) .. (153.72,153.86) ;
%Curve Lines [id:da91834998111409] 
\draw [line width=1.5]    (88.93,171.37) .. controls (120.53,176.57) and (138.93,164.17) .. (153.72,153.56) ;
%Curve Lines [id:da7495669154941229] 
\draw [line width=1.5]    (93.73,196.17) .. controls (120.13,186.57) and (135.33,172.17) .. (153.72,153.86) ;

%Curve Lines [id:da777530469697079] 
\draw [line width=1.5]    (153.67,153.73) .. controls (165.57,130.64) and (202.91,135.85) .. (219.13,136.3) ;
%Curve Lines [id:da7502972520016968] 
\draw [line width=1.5]    (189.93,70.3) .. controls (150.73,83.5) and (141.53,133.5) .. (153.67,153.73) ;
%Curve Lines [id:da15821863364752686] 
\draw [line width=1.5]    (153.67,153.73) .. controls (152.73,117.5) and (196.33,119.9) .. (215.53,119.9) ;
%Curve Lines [id:da06919971252892299] 
\draw [line width=1.5]    (153.52,55.2) .. controls (130.33,84.7) and (137.93,140.7) .. (153.52,153.4) ;
%Curve Lines [id:da8152826034527942] 
\draw [line width=1.5]    (88.73,135.9) .. controls (120.33,130.7) and (138.73,143.1) .. (153.52,153.71) ;
%Curve Lines [id:da9912331764355872] 
\draw [line width=1.5]    (93.53,111.1) .. controls (119.93,120.7) and (135.13,135.1) .. (153.52,153.4) ;

%Shape: Ellipse [id:dp7497253952996974] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (87,153.86) .. controls (87,99.62) and (116.87,55.66) .. (153.72,55.66) .. controls (190.57,55.66) and (220.44,99.62) .. (220.44,153.86) .. controls (220.44,208.1) and (190.57,252.07) .. (153.72,252.07) .. controls (116.87,252.07) and (87,208.1) .. (87,153.86) -- cycle ;
%Straight Lines [id:da8946309295441673] 
\draw [line width=1.5]    (87,153.26) -- (220.44,153.86) ;
%Shape: Circle [id:dp45283889956694434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.22,153.56) .. controls (149.22,151.63) and (150.79,150.06) .. (152.72,150.06) .. controls (154.66,150.06) and (156.22,151.63) .. (156.22,153.56) .. controls (156.22,155.49) and (154.66,157.06) .. (152.72,157.06) .. controls (150.79,157.06) and (149.22,155.49) .. (149.22,153.56) -- cycle ;
%Curve Lines [id:da4928489323086557] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.44,142.74) .. controls (274.17,143) and (269.96,161.32) .. (299.27,162.68) ;
\draw [shift={(301.11,162.74)}, rotate = 181.22] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp6887735028914611] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (322,153.86) .. controls (322,99.62) and (351.87,55.66) .. (388.72,55.66) .. controls (425.57,55.66) and (455.44,99.62) .. (455.44,153.86) .. controls (455.44,208.1) and (425.57,252.07) .. (388.72,252.07) .. controls (351.87,252.07) and (322,208.1) .. (322,153.86) -- cycle ;
%Straight Lines [id:da4829401336752144] 
\draw [line width=1.5]    (322,153.26) -- (455.44,153.86) ;
%Shape: Circle [id:dp8783606096335522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.83,152.58) .. controls (403.83,150.64) and (405.4,149.08) .. (407.33,149.08) .. controls (409.27,149.08) and (410.83,150.64) .. (410.83,152.58) .. controls (410.83,154.51) and (409.27,156.08) .. (407.33,156.08) .. controls (405.4,156.08) and (403.83,154.51) .. (403.83,152.58) -- cycle ;
%Curve Lines [id:da7280693893746801] 
\draw [line width=1.5]    (407.33,152.58) .. controls (399.73,179.9) and (393.73,209.1) .. (421.33,239.5) ;
%Curve Lines [id:da27841406401726543] 
\draw [line width=1.5]    (407.33,152.58) .. controls (384.53,186.7) and (370.93,220.7) .. (398.13,251.1) ;
%Curve Lines [id:da3444878693543718] 
\draw [line width=1.5]    (325.87,186.7) .. controls (337.87,179.1) and (349.87,170.3) .. (361.07,153.5) ;
%Curve Lines [id:da5005781140722111] 
\draw [line width=1.5]    (334.27,207.9) .. controls (350.67,194.3) and (363.87,172.7) .. (361.07,153.5) ;
%Curve Lines [id:da4544612560999589] 
\draw [line width=1.5]    (407.33,152.58) .. controls (416.53,171.38) and (436.27,180.3) .. (451.87,185.5) ;
%Curve Lines [id:da5988708882608901] 
\draw [line width=1.5]    (444.27,206.3) .. controls (429.07,200.3) and (417.87,189.9) .. (407.33,152.58) ;

%Shape: Circle [id:dp2274833132913916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.25,153.47) .. controls (358.25,151.95) and (359.48,150.72) .. (361,150.72) .. controls (362.52,150.72) and (363.75,151.95) .. (363.75,153.47) .. controls (363.75,154.99) and (362.52,156.22) .. (361,156.22) .. controls (359.48,156.22) and (358.25,154.99) .. (358.25,153.47) -- cycle ;
%Curve Lines [id:da5924826746106372] 
\draw [line width=1.5]    (407.33,154.1) .. controls (399.73,126.78) and (393.73,97.58) .. (421.33,67.18) ;
%Curve Lines [id:da2522232611634744] 
\draw [line width=1.5]    (407.33,154.1) .. controls (384.53,119.98) and (370.93,85.98) .. (398.13,55.58) ;
%Curve Lines [id:da7629416152841629] 
\draw [line width=1.5]    (325.87,119.98) .. controls (337.87,127.58) and (349.87,136.38) .. (361.07,153.18) ;
%Curve Lines [id:da4460948720798319] 
\draw [line width=1.5]    (334.27,98.78) .. controls (350.67,112.38) and (363.87,133.98) .. (361.07,153.18) ;
%Curve Lines [id:da8092145135160319] 
\draw [line width=1.5]    (407.33,154.1) .. controls (416.53,135.3) and (436.27,126.38) .. (451.87,121.18) ;
%Curve Lines [id:da4764876501143195] 
\draw [line width=1.5]    (444.27,100.38) .. controls (429.07,106.38) and (417.87,116.78) .. (407.33,154.1) ;

%Curve Lines [id:da4891166932521831] 
\draw [line width=0.75]    (114.57,75.06) .. controls (127.57,84.56) and (125.67,123.88) .. (152.72,153.56) ;
%Curve Lines [id:da3024409262406008] 
\draw [line width=0.75]    (201.17,84.88) .. controls (182.67,94.38) and (152.17,99.88) .. (152.72,153.56) ;

%Curve Lines [id:da22270103276214948] 
\draw [line width=0.75]    (113.86,232.94) .. controls (126.86,223.44) and (124.95,184.12) .. (152.01,154.44) ;
%Curve Lines [id:da11284269017721671] 
\draw [line width=0.75]    (200.45,223.12) .. controls (181.95,213.62) and (151.45,208.12) .. (152.01,154.44) ;

%Curve Lines [id:da9426777458781708] 
\draw [line width=0.75]    (354.57,70.45) .. controls (367.57,79.95) and (378.5,110.97) .. (384.22,153.81) ;
%Curve Lines [id:da06272312667593971] 
\draw [line width=0.75]    (434.33,83.47) .. controls (422.17,91.97) and (401.61,109.99) .. (407.33,152.83) ;

%Curve Lines [id:da38995298400469924] 
\draw [line width=0.75]    (354.43,236.37) .. controls (367.43,226.87) and (378.36,195.86) .. (384.08,153.01) ;
%Curve Lines [id:da7476718542629949] 
\draw [line width=0.75]    (434.19,223.36) .. controls (422.02,214.86) and (401.47,196.84) .. (407.19,153.99) ;


% Text Node
\draw (38,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$RP1$};
% Text Node
\draw (428.04,146.03) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (372.8,146.23) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$p$};


\end{tikzpicture}


==> TypeIb.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Ellipse [id:dp01692450240236787] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (87,153.86) .. controls (87,99.62) and (116.87,55.66) .. (153.72,55.66) .. controls (190.57,55.66) and (220.44,99.62) .. (220.44,153.86) .. controls (220.44,208.1) and (190.57,252.07) .. (153.72,252.07) .. controls (116.87,252.07) and (87,208.1) .. (87,153.86) -- cycle ;
%Straight Lines [id:da25586424517318374] 
\draw [line width=1.5]    (87,153.26) -- (220.44,153.86) ;
%Shape: Circle [id:dp26223427799690924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.22,153.56) .. controls (150.22,151.63) and (151.79,150.06) .. (153.72,150.06) .. controls (155.66,150.06) and (157.22,151.63) .. (157.22,153.56) .. controls (157.22,155.49) and (155.66,157.06) .. (153.72,157.06) .. controls (151.79,157.06) and (150.22,155.49) .. (150.22,153.56) -- cycle ;
%Curve Lines [id:da034732518201990414] 
\draw [line width=1.5]    (153.87,153.53) .. controls (165.77,176.62) and (201.11,183.13) .. (217.33,182.68) ;
%Curve Lines [id:da7070082170375906] 
\draw [line width=1.5]    (89.33,175.54) .. controls (108.22,165.39) and (137.64,153.98) .. (153.87,153.53) ;
%Curve Lines [id:da158334123415375] 
\draw [line width=1.5]    (153.87,153.53) .. controls (140.44,174.7) and (110.57,198.17) .. (101.9,215.06) ;

%Curve Lines [id:da8563965810132249] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.44,142.74) .. controls (274.17,143) and (269.96,161.32) .. (299.27,162.68) ;
\draw [shift={(301.11,162.74)}, rotate = 181.22] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da8350780614452179] 
\draw [line width=1.5]    (153.72,153.01) .. controls (165.63,129.92) and (200.97,123.42) .. (217.19,123.87) ;
%Curve Lines [id:da29072709446449707] 
\draw [line width=1.5]    (89.19,131.01) .. controls (108.08,141.16) and (137.5,152.57) .. (153.72,153.01) ;
%Curve Lines [id:da8792171007250826] 
\draw [line width=1.5]    (153.72,153.01) .. controls (140.3,131.85) and (110.43,108.37) .. (101.76,91.48) ;

%Shape: Ellipse [id:dp6293418795393573] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (322,153.86) .. controls (322,99.62) and (351.87,55.66) .. (388.72,55.66) .. controls (425.57,55.66) and (455.44,99.62) .. (455.44,153.86) .. controls (455.44,208.1) and (425.57,252.07) .. (388.72,252.07) .. controls (351.87,252.07) and (322,208.1) .. (322,153.86) -- cycle ;
%Straight Lines [id:da06335235534382122] 
\draw [line width=1.5]    (322,153.26) -- (455.44,153.86) ;
%Shape: Circle [id:dp740385508764607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.83,152.58) .. controls (403.83,150.64) and (405.4,149.08) .. (407.33,149.08) .. controls (409.27,149.08) and (410.83,150.64) .. (410.83,152.58) .. controls (410.83,154.51) and (409.27,156.08) .. (407.33,156.08) .. controls (405.4,156.08) and (403.83,154.51) .. (403.83,152.58) -- cycle ;
%Curve Lines [id:da02722848782469045] 
\draw [line width=1.5]    (407.33,152.58) .. controls (411.13,180.96) and (418.86,198.27) .. (438.19,219.6) ;
%Curve Lines [id:da4987905478069842] 
\draw [line width=1.5]    (407.33,152.58) .. controls (397.13,210.62) and (370.33,223.58) .. (345.33,227.91) ;

%Shape: Circle [id:dp5766814507922854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.25,153.47) .. controls (371.25,151.95) and (372.48,150.72) .. (374,150.72) .. controls (375.52,150.72) and (376.75,151.95) .. (376.75,153.47) .. controls (376.75,154.99) and (375.52,156.22) .. (374,156.22) .. controls (372.48,156.22) and (371.25,154.99) .. (371.25,153.47) -- cycle ;
%Shape: Circle [id:dp1975335906463691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.92,153.11) .. controls (344,152.08) and (344.91,151.31) .. (345.94,151.39) .. controls (346.97,151.47) and (347.74,152.37) .. (347.66,153.41) .. controls (347.58,154.44) and (346.68,155.21) .. (345.64,155.13) .. controls (344.61,155.05) and (343.84,154.14) .. (343.92,153.11) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp90924505359553] 
\draw [line width=1.5]    (329.67,109.8) .. controls (345.33,114.13) and (373.33,127.13) .. (374,153.47) ;
%Shape: Boxed Bezier Curve [id:dp11533168830826857] 
\draw [line width=1.5]    (329.67,197.13) .. controls (345.33,192.8) and (373.33,179.8) .. (374,153.47) ;
%Curve Lines [id:da45101425151027463] 
\draw [line width=1.5]    (407,155.02) .. controls (410.8,126.64) and (418.52,109.33) .. (437.86,88) ;
%Curve Lines [id:da42988748946226396] 
\draw [line width=1.5]    (407,155.02) .. controls (396.8,96.98) and (370,84.02) .. (345,79.69) ;


% Text Node
\draw (157.71,139.03) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (48,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\RP^1$};
% Text Node
\draw (349.04,145.37) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (421.04,146.03) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$r$};


\end{tikzpicture}


==> fig-colored_graph.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Curve Lines [id:da22632176848759467] 
\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.4 ]   (143.9,40.6) .. controls (169.61,77.38) and (229.63,90.68) .. (271.63,40.68) ;
%Curve Lines [id:da8432819761458847] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ]   (125.02,40.6) .. controls (121,40.55) and (102,40.55) .. (95.44,40.68) .. controls (98.78,67.8) and (214.33,150.91) .. (330.77,40.68) .. controls (322.22,40.58) and (300.56,41.24) .. (272.19,40.68) .. controls (242.42,75.51) and (188.11,91.8) .. (143.9,40.6) ;
%Straight Lines [id:da8286025397902969] 
\draw    (95.44,40.68) -- (330.77,40.68) ;
%Shape: Circle [id:dp7903447659776817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.24,40.5) .. controls (169.24,39.88) and (169.74,39.37) .. (170.37,39.37) .. controls (170.99,39.37) and (171.5,39.88) .. (171.5,40.5) .. controls (171.5,41.12) and (170.99,41.63) .. (170.37,41.63) .. controls (169.74,41.63) and (169.24,41.12) .. (169.24,40.5) -- cycle ;
%Shape: Circle [id:dp713812967268163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.4,40.5) .. controls (192.4,39.88) and (192.91,39.37) .. (193.54,39.37) .. controls (194.16,39.37) and (194.67,39.88) .. (194.67,40.5) .. controls (194.67,41.12) and (194.16,41.63) .. (193.54,41.63) .. controls (192.91,41.63) and (192.4,41.12) .. (192.4,40.5) -- cycle ;
%Shape: Circle [id:dp1752025569088992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.57,40.5) .. controls (221.57,39.88) and (222.08,39.37) .. (222.7,39.37) .. controls (223.33,39.37) and (223.83,39.88) .. (223.83,40.5) .. controls (223.83,41.12) and (223.33,41.63) .. (222.7,41.63) .. controls (222.08,41.63) and (221.57,41.12) .. (221.57,40.5) -- cycle ;
%Shape: Circle [id:dp7403312641210422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.29,40.5) .. controls (287.29,39.88) and (287.79,39.37) .. (288.42,39.37) .. controls (289.04,39.37) and (289.55,39.88) .. (289.55,40.5) .. controls (289.55,41.12) and (289.04,41.63) .. (288.42,41.63) .. controls (287.79,41.63) and (287.29,41.12) .. (287.29,40.5) -- cycle ;
%Shape: Circle [id:dp7964977144166155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.71,40.63) .. controls (308.71,39.62) and (309.54,38.8) .. (310.55,38.8) .. controls (311.56,38.8) and (312.38,39.62) .. (312.38,40.63) .. controls (312.38,41.64) and (311.56,42.46) .. (310.55,42.46) .. controls (309.54,42.46) and (308.71,41.64) .. (308.71,40.63) -- cycle ;
%Shape: Circle [id:dp8791661400918988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.57,40.63) .. controls (105.57,39.62) and (106.39,38.8) .. (107.4,38.8) .. controls (108.42,38.8) and (109.24,39.62) .. (109.24,40.63) .. controls (109.24,41.64) and (108.42,42.46) .. (107.4,42.46) .. controls (106.39,42.46) and (105.57,41.64) .. (105.57,40.63) -- cycle ;
%Curve Lines [id:da8941188807631043] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ]   (125.02,130.31) .. controls (121,130.26) and (102,130.26) .. (95.44,130.4) .. controls (98.78,157.51) and (247.2,240.57) .. (330.77,130.4) .. controls (322.22,130.29) and (300.56,130.96) .. (272.19,130.4) .. controls (243.2,163.63) and (204.8,180.17) .. (168,130.43) ;
%Straight Lines [id:da534876263297857] 
\draw    (95.44,130.4) -- (330.77,130.4) ;
%Curve Lines [id:da14644397110754026] 
\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.4 ]   (168,130.43) .. controls (193.7,167.22) and (230.19,180.4) .. (272.19,130.4) ;
%Shape: Circle [id:dp20682538427539965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.71,130.35) .. controls (238.71,129.33) and (239.54,128.51) .. (240.55,128.51) .. controls (241.56,128.51) and (242.38,129.33) .. (242.38,130.35) .. controls (242.38,131.36) and (241.56,132.18) .. (240.55,132.18) .. controls (239.54,132.18) and (238.71,131.36) .. (238.71,130.35) -- cycle ;
%Shape: Circle [id:dp3292296236097595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.57,130.35) .. controls (105.57,129.33) and (106.39,128.51) .. (107.4,128.51) .. controls (108.42,128.51) and (109.24,129.33) .. (109.24,130.35) .. controls (109.24,131.36) and (108.42,132.18) .. (107.4,132.18) .. controls (106.39,132.18) and (105.57,131.36) .. (105.57,130.35) -- cycle ;
%Shape: Square [id:dp2129144636619852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.69,128.53) -- (170.24,128.53) -- (170.24,132.09) -- (166.69,132.09) -- cycle ;
%Shape: Square [id:dp6379156363333545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.41,128.62) -- (273.97,128.62) -- (273.97,132.17) -- (270.41,132.17) -- cycle ;
%Straight Lines [id:da643650915137661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (107.91,42.38) -- (141.24,42.38) ;
%Straight Lines [id:da1031313789319982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (274.41,42.46) -- (310.75,42.46) ;
%Straight Lines [id:da15390244376257645] 
\draw [color={rgb, 255:red, 22; green, 126; blue, 247 }  ,draw opacity=1 ][line width=1.5]    (149.24,42.78) -- (266.58,42.78) ;
%Straight Lines [id:da6889301222563111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110.35,132.09) -- (166.69,132.09) ;
%Straight Lines [id:da6743958949125558] 
\draw [color={rgb, 255:red, 22; green, 126; blue, 247 }  ,draw opacity=1 ][line width=1.5]    (172.88,132.18) -- (239.21,132.18) ;
%Curve Lines [id:da12344353611969439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (147.42,45.01) .. controls (175.67,79.01) and (228.42,87.26) .. (268.92,44.01) ;
%Shape: Square [id:dp30644811983805187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.69,38.82) -- (146.24,38.82) -- (146.24,42.38) -- (142.69,42.38) -- cycle ;
%Shape: Square [id:dp011098026725271715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.41,38.9) -- (273.97,38.9) -- (273.97,42.46) -- (270.41,42.46) -- cycle ;

% Text Node
\draw (148.36,30.44) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\sigma $};
% Text Node
\draw (274.47,30.14) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\kappa $};
% Text Node
\draw (175.54,33.47) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$p$};
% Text Node
\draw (197.5,33.72) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$q$};
% Text Node
\draw (228,34.31) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (201.33,58.98) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$H^{i}$};
% Text Node
\draw (268.15,69.59) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$H^{e}$};
% Text Node
\draw (293.43,34.89) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (314.86,29.89) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (111.05,30.03) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (213.14,76.31) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$\gamma $};
% Text Node
\draw (172.36,120.15) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\sigma $};
% Text Node
\draw (274.47,119.85) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\kappa $};
% Text Node
\draw (244.86,119.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (111.05,119.74) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (226.64,172.42) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$\gamma $};


\end{tikzpicture}


==> type-II.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Ellipse [id:dp31061451664324147] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (107,153.21) .. controls (107,98.97) and (136.87,55) .. (173.72,55) .. controls (210.57,55) and (240.44,98.97) .. (240.44,153.21) .. controls (240.44,207.44) and (210.57,251.41) .. (173.72,251.41) .. controls (136.87,251.41) and (107,207.44) .. (107,153.21) -- cycle ;
%Straight Lines [id:da5840020261788041] 
\draw [line width=1.5]    (107,152.6) -- (240.44,153.21) ;
%Shape: Circle [id:dp5117891361119118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.22,152.9) .. controls (170.22,150.97) and (171.79,149.4) .. (173.72,149.4) .. controls (175.66,149.4) and (177.22,150.97) .. (177.22,152.9) .. controls (177.22,154.84) and (175.66,156.4) .. (173.72,156.4) .. controls (171.79,156.4) and (170.22,154.84) .. (170.22,152.9) -- cycle ;
%Straight Lines [id:da9016420832949857] 
\draw [line width=1.5]    (173.72,152.9) -- (173.72,104.5) ;
%Straight Lines [id:da4852590808474594] 
\draw [line width=1.5]    (173.72,201.3) -- (173.72,152.9) ;
%Straight Lines [id:da3750899661096211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.7 ][line width=0.75]    (182.63,143.27) -- (182.63,139.41) -- (182.63,106.87) ;
\draw [shift={(182.63,145.27)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da04649970823869154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.7 ][line width=0.75]    (182.63,198.27) -- (182.63,161.87) ;
\draw [shift={(182.63,159.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp0037611708979174985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.97,104.5) .. controls (171.97,103.54) and (172.76,102.75) .. (173.72,102.75) .. controls (174.69,102.75) and (175.47,103.54) .. (175.47,104.5) .. controls (175.47,105.47) and (174.69,106.25) .. (173.72,106.25) .. controls (172.76,106.25) and (171.97,105.47) .. (171.97,104.5) -- cycle ;
%Curve Lines [id:da08650556098959572] 
\draw [line width=1.5]    (173.72,104.5) .. controls (185.63,81.41) and (203.63,81.41) .. (219.85,81.86) ;
%Curve Lines [id:da09604311109603603] 
\draw [line width=1.5]    (119.41,96.52) .. controls (138.3,106.67) and (157.5,104.06) .. (173.72,104.5) ;
%Curve Lines [id:da7047726750190031] 
\draw [line width=1.5]    (173.72,104.5) .. controls (160.3,83.34) and (168.74,74) .. (160.07,57.11) ;

%Curve Lines [id:da8865953008916828] 
\draw [line width=1.5]    (173.58,200.88) .. controls (185.49,223.97) and (203.49,223.97) .. (219.71,223.52) ;
%Curve Lines [id:da76266767634939] 
\draw [line width=1.5]    (119.26,208.86) .. controls (138.15,198.71) and (157.36,201.32) .. (173.58,200.88) ;
%Curve Lines [id:da44030665053318097] 
\draw [line width=1.5]    (173.58,200.88) .. controls (160.15,222.04) and (168.6,231.38) .. (159.93,248.26) ;

%Shape: Circle [id:dp9422518282036497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.97,201.3) .. controls (171.97,200.34) and (172.76,199.55) .. (173.72,199.55) .. controls (174.69,199.55) and (175.47,200.34) .. (175.47,201.3) .. controls (175.47,202.27) and (174.69,203.05) .. (173.72,203.05) .. controls (172.76,203.05) and (171.97,202.27) .. (171.97,201.3) -- cycle ;
%Shape: Ellipse [id:dp8239672890175849] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (347,153.86) .. controls (347,99.62) and (376.87,55.66) .. (413.72,55.66) .. controls (450.57,55.66) and (480.44,99.62) .. (480.44,153.86) .. controls (480.44,208.1) and (450.57,252.07) .. (413.72,252.07) .. controls (376.87,252.07) and (347,208.1) .. (347,153.86) -- cycle ;
%Straight Lines [id:da13801103448943386] 
\draw [line width=1.5]    (347,153.26) -- (480.44,153.86) ;
%Shape: Circle [id:dp8935822086434869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.22,153.56) .. controls (410.22,151.63) and (411.79,150.06) .. (413.72,150.06) .. controls (415.66,150.06) and (417.22,151.63) .. (417.22,153.56) .. controls (417.22,155.49) and (415.66,157.06) .. (413.72,157.06) .. controls (411.79,157.06) and (410.22,155.49) .. (410.22,153.56) -- cycle ;
%Curve Lines [id:da012170436951348895] 
\draw [line width=1.5]    (413.87,153.53) .. controls (425.77,176.62) and (461.11,183.13) .. (477.33,182.68) ;
%Curve Lines [id:da4390275966216214] 
\draw [line width=1.5]    (349.33,175.54) .. controls (368.22,165.39) and (397.64,153.98) .. (413.87,153.53) ;
%Curve Lines [id:da38935943417019425] 
\draw [line width=1.5]    (413.87,153.53) .. controls (400.44,174.7) and (370.57,198.17) .. (361.9,215.06) ;

%Curve Lines [id:da6556724060963552] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (264.44,142.74) .. controls (294.17,143) and (289.96,161.32) .. (319.27,162.68) ;
\draw [shift={(321.11,162.74)}, rotate = 181.22] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da08921664867009649] 
\draw [line width=1.5]    (413.72,153.01) .. controls (425.63,129.92) and (460.97,123.42) .. (477.19,123.87) ;
%Curve Lines [id:da08114072196003141] 
\draw [line width=1.5]    (349.19,131.01) .. controls (368.08,141.16) and (397.5,152.57) .. (413.72,153.01) ;
%Curve Lines [id:da5497719132372393] 
\draw [line width=1.5]    (413.72,153.01) .. controls (400.3,131.85) and (370.43,108.37) .. (361.76,91.48) ;


% Text Node
\draw (80.13,148.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\RP^1$};
% Text Node
\draw (171.72,107.9) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$\overline{p}$};
% Text Node
\draw (170.22,191.4) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize]  {$p$};
% Text Node
\draw (171.72,146) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize]  {$\sigma $};
% Text Node
\draw (417.71,139.03) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{p}$};


\end{tikzpicture}

